GeoTrain: Energy-Aware Automatic Parallelism for Foundation Model Training on Heterogeneous Geo-Distributed Resources

Training foundation models at the frontier typically requires large-scale dedicated and centralized clusters with fast interconnects - infrastructure that is prohibitively expensive and generally accessible only to well-resourced organizations. Decentralized training over pooled, geographically distributed GPUs offers an alternative, but introduces substantial heterogeneity in compute, memory, power, and network performance. Existing distributed training systems are primarily designed for clusters with fast, low-latency interconnects and typically use all available GPUs when configuring parallel training. In geo-distributed environments, however, slower devices and weak network links can become bottlenecks, while optimizing solely for throughput overlooks significant energy cost. We present GeoTrain, an automatic parallelism system that jointly optimizes training performance and energy consumption for heterogeneous geo-distributed GPU environments. GeoTrain simultaneously selects GPUs, partitions model layers, and determines pipeline configurations while accounting for heterogeneous compute, memory, power, and network constraints. To efficiently explore this large combinatorial search space, GeoTrain employs an optimized memetic algorithm with specialized genetic operators and local search. Experiments with decoder-only Transformer models on real-world and simulated heterogeneous topologies demonstrate that GeoTrain reduces iteration time and energy consumption by up to $61.4\%$ and $11.7\%$, respectively, over the existing state-of-the-art approaches. It also finds the exact optimum on verifiable instances and scales beyond exact methods as the number of GPUs increases, while exposing favorable energy-time trade-offs, including cases where its time-optimal distributed training plan is both faster and more energy-efficient than the baselines.

==> figures/fig_chromosome.tex <==
% Figure: Chromosome Encoding & Pipeline Decoding
% Requires: \usetikzlibrary{arrows.meta,decorations.pathreplacing}
%
% Shows: C = [1,1,1,2,2,3,3,3]  (L=8 layers, Q=3 stages)
%        GPU 1 -> Stage 1 (n_1=3), GPU 2 -> Stage 2 (n_2=2), GPU 3 -> Stage 3 (n_3=3)

\usetikzlibrary{arrows.meta,decorations.pathreplacing}

\begin{tikzpicture}[
  stbox/.style={draw=black!55, rounded corners=2pt,
                minimum height=0.68cm, font=\scriptsize\sffamily, align=center},
]

% ---- Chromosome boxes (8 layers, bw=0.5cm) ----
% GPU 1 (blue!20): layers 1-3
\foreach \i in {0,1,2}{
  \fill[blue!20] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \draw[black!45] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \node[font=\small\bfseries\sffamily] at (\i*0.5+0.25,0.25) {1};
}
% GPU 2 (orange!30): layers 4-5
\foreach \i in {3,4}{
  \fill[orange!30] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \draw[black!45] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \node[font=\small\bfseries\sffamily] at (\i*0.5+0.25,0.25) {2};
}
% GPU 3 (green!28): layers 6-8
\foreach \i in {5,6,7}{
  \fill[green!28] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \draw[black!45] (\i*0.5,0) rectangle (\i*0.5+0.5,0.5);
  \node[font=\small\bfseries\sffamily] at (\i*0.5+0.25,0.25) {3};
}

% ---- Layer index labels above ----
\foreach \i/\l in {0/1,1/2,2/3,3/4,4/5,5/6,6/7,7/8}{
  \node[font=\tiny] at (\i*0.5+0.25,0.70) {$\ell_{\l}$};
}

% ---- "C = [" and "]" delimiters ----
\node[font=\small\sffamily, anchor=east] at (-0.10,0.25) {$C\!=\![$};
\node[font=\small\sffamily, anchor=west] at (4.10,0.25)  {$]$};

% ---- Stage-boundary dashed lines ----
\draw[dashed, black!100, line width=0.65pt] (1.5,-0.06) -- (1.5,0.56);
\draw[dashed, black!100, line width=0.65pt] (2.5,-0.06) -- (2.5,0.56);
\node[font=\tiny, black!100, anchor=north] at (1.5,-0.08) {$b_1$};
\node[font=\tiny, black!100, anchor=north] at (2.5,-0.08) {$b_2$};

% ---- Stage underbraces ----
\draw[decorate, decoration={brace,mirror,amplitude=3.5pt}, blue!50!black, line width=0.6pt]
  (0.03,-0.48) -- (1.47,-0.48);
\node[font=\scriptsize, blue!65!black] at (0.75,-0.72)
  {$n_1{=}3$,\ GPU$_1$};

\draw[decorate, decoration={brace,mirror,amplitude=3.5pt}, orange!60!black, line width=0.6pt]
  (1.53,-0.48) -- (2.47,-0.48);
\node[font=\scriptsize, orange!70!black] at (2.00,-0.72)
  {$n_2{=}2$,\ GPU$_2$};

\draw[decorate, decoration={brace,mirror,amplitude=3.5pt}, green!50!black, line width=0.6pt]
  (2.53,-0.48) -- (3.97,-0.48);
\node[font=\scriptsize, green!60!black] at (3.25,-0.72)
  {$n_3{=}3$,\ GPU$_3$};

% % ---- Decode arrow ----
% \draw[-{Latex[length=5pt,width=4pt]}, thick, black!70] (2.0,-1.08) -- (2.0,-1.50);
% \node[font=\tiny\itshape\sffamily, right=3pt] at (2.0,-1.28) {decode};

% % ---- Pipeline stage boxes ----
% \node[stbox, fill=blue!14, minimum width=1.35cm] (s1) at (0.75,-2.02)
%   {\textbf{Stage 1}\\GPU$_1$};

% \node[stbox, fill=orange!22, minimum width=0.95cm] (s2) at (2.00,-2.02)
%   {\textbf{Stage 2}\\GPU$_2$};

% \node[stbox, fill=green!20, minimum width=1.35cm] (s3) at (3.25,-2.02)
%   {\textbf{Stage 3}\\GPU$_3$};

% % ---- Activation-flow arrows between stages ----
% \draw[-{Latex[length=3.5pt,width=3pt]}, thick]
%   (s1.east) -- (s2.west);
% \draw[-{Latex[length=3.5pt,width=3pt]}, thick]
  (s2.east) -- (s3.west);

\end{tikzpicture}


==> figures/fig_localsearch.tex <==
% Requires in preamble:
% \usetikzlibrary{arrows.meta,decorations.pathreplacing}

\begin{tikzpicture}

% =====================================================
% LEFT: BEFORE chromosome + load bars
% =====================================================

% Title "Before"
\node[font=\small\bfseries\sffamily] at (1.5,1.15) {Before};

% -- Chromosome: [1,1,1,1,2,2] --
\foreach \i/\c in {0/blue!20,1/blue!20,2/blue!20,3/blue!20,4/orange!30,5/orange!30}{
  \fill[\c] (\i*0.55,0) rectangle (\i*0.55+0.55,0.5);
  \draw[black!45] (\i*0.55,0) rectangle (\i*0.55+0.55,0.5);
}
\foreach \i/\g in {0/1,1/1,2/1,3/1,4/2,5/2}{
  \node[font=\small\bfseries\sffamily] at (\i*0.55+0.275,0.25) {\g};
}

% Stage boundary
\draw[dashed, gray!65, line width=0.65pt] (2.2,-0.08) -- (2.2,0.58);

% -- Load bars below chromosome --
% GPU1 bar: tall (load = 4/F1)
\fill[blue!30] (0.0,-1.6) rectangle (2.2,-0.7);
\draw[black!45] (0.0,-1.6) rectangle (2.2,-0.7);
\node[font=\tiny\sffamily] at (1.1,-1.15) {$\tau_1 = 4/\tilde{F}_1$};

% GPU2 bar: short (load = 1/F1)
\fill[orange!40] (2.2,-1.0) rectangle (3.3,-0.7);
\draw[black!45] (2.2,-1.0) rectangle (3.3,-0.7);
\node[font=\tiny\sffamily] at (2.75,-0.85) {$\tau_2 = 1/\tilde{F}_1$};

% "bottleneck" label - placed below the tall bar with spacing
\node[font=\tiny\sffamily, red!65!black, anchor=north] at (1.1,-1.68)
  {$\longleftarrow$ bottleneck stage};

% GPU labels - each centered under its own bar, with enough vertical room
\node[font=\scriptsize\sffamily, blue!65!black, anchor=north] at (1,-1.95)
  {GPU$_1$ ($\tilde{F}_1$, slow)};
\node[font=\scriptsize\sffamily, orange!70!black, anchor=north] at (2.75,-1.95)
  {GPU$_2$ ($2\tilde{F}_1$, fast)};

% =====================================================
% CENTER: arrow + annotation
% =====================================================

\draw[-{Latex[length=6pt,width=5pt]}, thick, black!100]
  (3.55,-0.55) -- (4.25,-0.55);
\node[font=\tiny\sffamily, align=center, black!100] at (3.9,-0.2)
  {local search\\[-1pt]$\Delta = 2$};

% =====================================================
% RIGHT: AFTER chromosome + load bars
% =====================================================

\def\ox{4.5}

% Title "After"
\node[font=\small\bfseries\sffamily] at (\ox+1.65,1.15) {After};

% -- Chromosome: [1,1,2,2,2,2] --
\foreach \i/\c in {0/blue!20,1/blue!20,2/orange!30,3/orange!30,4/orange!30,5/orange!30}{
  \fill[\c] (\i*0.55+\ox,0) rectangle (\i*0.55+\ox+0.55,0.5);
  \draw[black!45] (\i*0.55+\ox,0) rectangle (\i*0.55+\ox+0.55,0.5);
}
\foreach \i/\g in {0/1,1/1,2/2,3/2,4/2,5/2}{
  \node[font=\small\bfseries\sffamily] at (\i*0.55+\ox+0.275,0.25) {\g};
}

% Stage boundary
\draw[dashed, gray!65, line width=0.65pt] (\ox+1.1,-0.08) -- (\ox+1.1,0.58);

% -- Load bars (balanced: both 2/F1, equal height) --
% GPU1 bar
\fill[blue!30] (\ox,-1.0) rectangle (\ox+1.1,-0.7);
\draw[black!45] (\ox,-1.0) rectangle (\ox+1.1,-0.7);
\node[font=\tiny\sffamily] at (\ox+0.55,-0.85) {$\tau_1 = 2/\tilde{F}_1$};

% GPU2 bar
\fill[orange!40] (\ox+1.1,-1.0) rectangle (\ox+3.3,-0.7);
\draw[black!45] (\ox+1.1,-1.0) rectangle (\ox+3.3,-0.7);
\node[font=\tiny\sffamily] at (\ox+2.2,-0.85) {$\tau_2 = 2/\tilde{F}_1$};

% "load balanced" annotation - centered between the two bars
\node[font=\tiny\sffamily, green!50!black, anchor=north] at (\ox+1.65,-1.08)
  {$\longleftarrow$ load balanced $\longrightarrow$};

% GPU labels - each centered under its own bar
\node[font=\scriptsize\sffamily, blue!65!black, anchor=north] at (\ox+0.55,-1.32)
  {GPU$_1$};
\node[font=\scriptsize\sffamily, orange!70!black, anchor=north] at (\ox+2.2,-1.32)
  {GPU$_2$};

% =====================================================
% Transferred-layers brace (above chromosomes)
% =====================================================
\draw[decorate, decoration={brace, amplitude=4pt},
  red!60, line width=0.65pt]
  (1.1,0.52) -- (2.2,0.52);
\node[font=\tiny, red!60!black, anchor=south] at (1.92,0.6)
  {$\Delta = 2$ layers transferred};
\draw[-{Latex[length=3pt]}, red!55, dashed]
  (1.92,0.9) to[bend left=20] (\ox+1.9,0.7);

\end{tikzpicture}

==> figures/fig_mutation.tex <==
% Figure: Three Contiguity-Preserving Mutation Operators
% Requires: \usetikzlibrary{arrows.meta}
%
% Three panels arranged vertically, each showing before -> after:
%   (a) Boundary-shift:   [1,1,1,2,2,2] -> [1,1,2,2,2,2]   genes[2] <- genes[3]
%   (b) Stage-swap:       [1,1,2,2,3,3] -> [2,2,1,1,3,3]   swap adjacent stages 1 & 2
%   (c) GPU-reassignment: [1,1,2,2,3,3] -> [1,1,4,4,3,3]   GPU2 -> GPU4 (unused)
%
% Box width = 0.42cm (6 layers = 2.52cm), arrow at 2.52..3.12, after at 3.12..5.64

\usetikzlibrary{arrows.meta}

\begin{tikzpicture}

% ---- Shorthand: draw 6 boxes at y-offset DY ----
% (Inline with explicit coordinates per panel)

% =============================================================
% Panel (a): Boundary-shift
% Before: [1,1,1,2,2,2]  at y=0..0.42
% After:  [1,1,2,2,2,2]  at y=0..0.42, starting x=3.12
% =============================================================

% -- (a) BEFORE --
\foreach \i/\c in {0/blue!20,1/blue!20,2/blue!20,3/orange!30,4/orange!30,5/orange!30}{
  \fill[\c] (\i*0.42,0) rectangle (\i*0.42+0.42,0.42);
  \draw[black!45] (\i*0.42,0) rectangle (\i*0.42+0.42,0.42);
}
\foreach \i/\g in {0/1,1/1,2/1,3/2,4/2,5/2}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+0.21,0.21) {\g};
}
% Highlight the boundary at b=3 (x=1.26) and the box about to change (index 2, x=0.84..1.26)
\draw[red!65, line width=0.8pt] (1.26,-0.05) -- (1.26,0.47);
\draw[red!50, line width=1.0pt] (0.84,0.01) rectangle (1.25,0.41);  % box 2 highlighted

% -- (a) ARROW --
\draw[-{Latex[length=5pt,width=4pt]}, thick, black!100]
  (2.70,0.21) -- (3.08,0.21);
\node[font=\tiny\sffamily, above=1pt] at (2.89,0.21) {mut};

% -- (a) AFTER --
\foreach \i/\c in {0/blue!20,1/blue!20,2/orange!30,3/orange!30,4/orange!30,5/orange!30}{
  \fill[\c] (\i*0.42+3.12,0) rectangle (\i*0.42+3.12+0.42,0.42);
  \draw[black!45] (\i*0.42+3.12,0) rectangle (\i*0.42+3.12+0.42,0.42);
}
\foreach \i/\g in {0/1,1/1,2/2,3/2,4/2,5/2}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+3.12+0.21,0.21) {\g};
}
% Highlight changed box (index 2, now orange)
\draw[red!50, line width=1.0pt] (3.12+0.84,0.01) rectangle (3.12+1.25,0.41);

% -- (a) Panel label --
\node[font=\small\sffamily, anchor=east] at (-0.20,0.21)
  {\textbf{(a)}};
\node[font=\scriptsize\sffamily, anchor=west] at (5.68,0.21)
  {\textit{boundary-shift}};

% =============================================================
% Panel (b): Stage-swap (adjacent stages 1 & 2)
% Before: [1,1,2,2,3,3]  at y=-1.38..-0.96
% After:  [2,2,1,1,3,3]  starting x=3.12
% =============================================================
\def\dy{-0.8}

% -- (b) BEFORE --
\foreach \i/\c in {0/blue!20,1/blue!20,2/orange!30,3/orange!30,4/green!28,5/green!28}{
  \fill[\c] (\i*0.42,\dy) rectangle (\i*0.42+0.42,\dy+0.42);
  \draw[black!45] (\i*0.42,\dy) rectangle (\i*0.42+0.42,\dy+0.42);
}
\foreach \i/\g in {0/1,1/1,2/2,3/2,4/3,5/3}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+0.21,\dy+0.21) {\g};
}
% Highlight swapped segments (stages 1 & 2)
\draw[red!50, line width=1.0pt] (0.01,\dy+0.01) rectangle (0.83,\dy+0.41);   % stage 1
\draw[red!50, line width=1.0pt] (0.85,\dy+0.01) rectangle (1.67,\dy+0.41);   % stage 2
% Swap arrow between highlighted segments
\draw[-{Latex[length=3pt,width=2.5pt]}, red!60, bend left=50]
  (0.42,\dy+0.48) to (1.26,\dy+0.48);
\draw[-{Latex[length=3pt,width=2.5pt]}, red!60, bend left=50]
  (1.26,\dy-0.08) to (0.42,\dy-0.08);

% -- (b) ARROW --
\draw[-{Latex[length=5pt,width=4pt]}, thick, black!100]
  (2.70,\dy+0.21) -- (3.08,\dy+0.21);
\node[font=\tiny\sffamily, above=1pt] at (2.89,\dy+0.21) {mut};

% -- (b) AFTER --
\foreach \i/\c in {0/orange!30,1/orange!30,2/blue!20,3/blue!20,4/green!28,5/green!28}{
  \fill[\c] (\i*0.42+3.12,\dy) rectangle (\i*0.42+3.12+0.42,\dy+0.42);
  \draw[black!45] (\i*0.42+3.12,\dy) rectangle (\i*0.42+3.12+0.42,\dy+0.42);
}
\foreach \i/\g in {0/2,1/2,2/1,3/1,4/3,5/3}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+3.12+0.21,\dy+0.21) {\g};
}

% -- (b) Panel label --
\node[font=\small\sffamily, anchor=east] at (-0.20,\dy+0.21)
  {\textbf{(b)}};
\node[font=\scriptsize\sffamily, anchor=west] at (5.68,\dy+0.21)
  {\textit{stage-swap}};

% =============================================================
% Panel (c): GPU-reassignment (stage 2: GPU2 -> GPU4 unused)
% Before: [1,1,2,2,3,3]  at y=-2.76..-2.34
% After:  [1,1,4,4,3,3]  starting x=3.12
% active={1,2,3}, unused={4}
% =============================================================
\def\dy{-1.6}

% -- (c) BEFORE --
\foreach \i/\c in {0/blue!20,1/blue!20,2/orange!30,3/orange!30,4/green!28,5/green!28}{
  \fill[\c] (\i*0.42,\dy) rectangle (\i*0.42+0.42,\dy+0.42);
  \draw[black!45] (\i*0.42,\dy) rectangle (\i*0.42+0.42,\dy+0.42);
}
\foreach \i/\g in {0/1,1/1,2/2,3/2,4/3,5/3}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+0.21,\dy+0.21) {\g};
}
% Highlight stage 2 (to be reassigned)
\draw[red!50, line width=1.0pt] (0.85,\dy+0.01) rectangle (1.67,\dy+0.41);

% Unused GPU label below
\node[font=\tiny\sffamily, black!100] at (1.26,\dy-0.25)
  {active: \{1,2,3\}, unused: \{4\}};

% -- (c) ARROW --
\draw[-{Latex[length=5pt,width=4pt]}, thick, black!70]
  (2.70,\dy+0.21) -- (3.08,\dy+0.21);
\node[font=\tiny\sffamily, above=1pt] at (2.89,\dy+0.21) {mut};

% -- (c) AFTER --
\foreach \i/\c in {0/blue!20,1/blue!20,2/violet!22,3/violet!22,4/green!28,5/green!28}{
  \fill[\c] (\i*0.42+3.12,\dy) rectangle (\i*0.42+3.12+0.42,\dy+0.42);
  \draw[black!45] (\i*0.42+3.12,\dy) rectangle (\i*0.42+3.12+0.42,\dy+0.42);
}
\foreach \i/\g in {0/1,1/1,2/4,3/4,4/3,5/3}{
  \node[font=\scriptsize\bfseries\sffamily] at (\i*0.42+3.12+0.21,\dy+0.21) {\g};
}
% Highlight new GPU4 stage
\draw[red!50, line width=1.0pt] (3.12+0.85,\dy+0.01) rectangle (3.12+1.67,\dy+0.41);
% Label GPU4 as newly introduced
\node[font=\tiny\sffamily, violet!60!black] at (3.12+1.26,\dy-0.25)
  {GPU$_4$ replaces GPU$_2$};

% -- (c) Panel label --
\node[font=\small\sffamily, anchor=east] at (-0.20,\dy+0.21)
  {\textbf{(c)}};
\node[font=\scriptsize\sffamily, anchor=west] at (5.68,\dy+0.21)
  {\textit{GPU-reassignment}};

\end{tikzpicture}

